Modulational instability of Geodesic-Acoustic-Mode packets

Isolated, undamped geodesic-acoustic-mode (GAM) packets have been demonstrated to obey a (focusing) nonlinear Schr\"odinger equation (NLSE) [E. Poli, Phys. Plasmas 2021]. This equation predicts susceptibility of GAM packets to the modulational instability (MI). The necessary conditions for this instability are analyzed analytically and numerically using the NLSE model. The predictions of the NLSE are compared to gyrokinetic simulations performed with the global particle-in-cell code ORB5, where GAM packets are created from initial perturbations of the axisymmetric radial electric field $E_r$. An instability of the GAM packets with respect to modulations is observed both in cases in which an initial perturbation is imposed and when the instability develops spontaneously. However, significant differences in the dynamics of the small scales are discerned between the NLSE and gyrokinetic simulations. These discrepancies are mainly due to the radial dependence of the strength of the nonlinear term, which we do not retain in the solution of the NLSE, and to the damping of higher spectral components. The damping of the high-$k_r$ components, which develop as a consequence of the nonlinearity, can be understood in terms of Landau damping. The influence of the ion Larmor radius $\rho_i$ as well as the perturbation wavevector $k_{\text{pert}}$ on this effect is studied. For the parameters considered here the aforementioned damping mechanism hinders the MI process significantly from developing to its full extent and is strong enough to stabilize some of the (according to the undamped NLSE model) unstable wavevectors.

==> images-appendix/alpha-NL-vs-r0-result-31-05-23.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alpha-NL-vs-r0-result-31-05-23.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62148091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alpha-NL-vs-r0-result-31-05-23.pdf}}%
    \put(0.27468952,0.0610904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.2\end{tabular}}}}%
    \put(0.42114622,0.0610904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.4\end{tabular}}}}%
    \put(0.56760291,0.0610904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.6\end{tabular}}}}%
    \put(0.71405969,0.06108723){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.8\end{tabular}}}}%
    \put(0.86996518,0.06109015){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1\end{tabular}}}}%
    \put(0.07109171,0.17851343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 500\end{tabular}}}}%
    \put(0.05219407,0.25629909){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1000\end{tabular}}}}%
    \put(0.05219407,0.33408474){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1500\end{tabular}}}}%
    \put(0.05219407,0.41187058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 2000\end{tabular}}}}%
    \put(0.05219407,0.5674419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 3000\end{tabular}}}}%
    \put(0.05219407,0.49102148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 2500\end{tabular}}}}%
    \put(0.11046178,0.09940838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0\end{tabular}}}}%
    \put(0.13768165,0.0610904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0\end{tabular}}}}%
    \put(0.44368926,0.00544725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $r_0 / a_\text{min}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alpha-NL-vs-r0-result-31-05-23.pdf}}%
    \put(0.01754843,0.27579391){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $\alpha_\text{NL} (\omega_\text{ci})$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images-appendix/alpha-NL-vs-rhoi-amin-result-15-05-23.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alpha-NL-vs-rhoi-amin-result-15-05-23.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.24990845bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62148738)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alpha-NL-vs-rhoi-amin-result-15-05-23.pdf}}%
    \put(0.78511022,0.01943136){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize $\cdot$10$^\text{-3}$\end{tabular}}}}%
    \put(0.07136316,0.21049251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 200\end{tabular}}}}%
    \put(0.07136316,0.3214949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 400\end{tabular}}}}%
    \put(0.07136316,0.43249728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 600\end{tabular}}}}%
    \put(0.07136316,0.5434995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 800\end{tabular}}}}%
    \put(0.11073325,0.09999219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0\end{tabular}}}}%
    \put(0.13664501,0.06109039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 3\end{tabular}}}}%
    \put(0.43335597,0.06109428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 5\end{tabular}}}}%
    \put(0.44616297,0.00544723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $\rho_i/a_\text{min}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alpha-NL-vs-rhoi-amin-result-15-05-23.pdf}}%
    \put(0.01754844,0.27617392){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $\alpha_\text{NL} (\omega_\text{ci})$\end{tabular}}}}}%
    \put(0.285003,0.061095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{alpha-NL-vs-rhoi-amin-result-15-05-23.pdf}}%
    \put(0.73007144,0.061095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 7\end{tabular}}}}%
    \put(0.58171847,0.06109573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{alpha-NL-vs-rhoi-amin-result-15-05-23.pdf}}%
    \put(0.87842801,0.0610944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-appendix/alpha-NL-vs-taue-result-15-05-23.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alpha-NL-vs-taue-result-15-05-23.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62796198)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alpha-NL-vs-taue-result-15-05-23.pdf}}%
    \put(0.14184178,0.06109036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0\end{tabular}}}}%
    \put(0.31619501,0.06109036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 5\end{tabular}}}}%
    \put(0.48424902,0.06109036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 10\end{tabular}}}}%
    \put(0.65860225,0.06109036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 15\end{tabular}}}}%
    \put(0.83295532,0.06109036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 20\end{tabular}}}}%
    \put(0.42215706,0.00544721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $\tau_e = T_e/T_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alpha-NL-vs-taue-result-15-05-23.pdf}}%
    \put(0.11400392,0.09862312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0\end{tabular}}}}%
    \put(0.07463384,0.18418737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 200\end{tabular}}}}%
    \put(0.07463384,0.26975178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 400\end{tabular}}}}%
    \put(0.07463384,0.35531603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 600\end{tabular}}}}%
    \put(0.07463384,0.44088028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 800\end{tabular}}}}%
    \put(0.05549013,0.52644468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1000\end{tabular}}}}%
    \put(0.05549013,0.61200894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{alpha-NL-vs-taue-result-15-05-23.pdf}}%
    \put(0.0208445,0.27500127){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $\alpha_\text{NL} (\omega_\text{ci})$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images-damping/196-k10-long-NLSE-damped-combined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-k10-long-NLSE-damped-combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{808.63806152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25962804)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.68489465,0.04800932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize \phantom{0}0\end{tabular}}}}%
    \put(0.70810472,0.02790385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.67477139,0.14394074){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVGlabelsize $k_r / (2\pi/a_\text{min})$ \end{tabular}}}}}%
    \put(0.82510574,0.00342742){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVGlabelsize $t/\omega_{ci}^{-1}$ \end{tabular}}}}%
    \put(0.88333221,0.2582315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $\mathfrak{F}[E_r]$ (a.u.)}\end{tabular}}}}%
    \put(0.75432714,0.02790385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.80053829,0.02790385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.84677255,0.02790385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 1.5}\end{tabular}}}}%
    \put(0.89301626,0.02790385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.93926574,0.02790385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 2.5}\end{tabular}}}}%
    \put(0.68489465,0.08969557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 10\end{tabular}}}}%
    \put(0.68489465,0.13137557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 20\end{tabular}}}}%
    \put(0.68489465,0.17306815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 30\end{tabular}}}}%
    \put(0.68489465,0.21476733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.05297772,0.23530555){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.05285958,0.18751831){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.05283306,0.13973104){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.0527993,0.09194375){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0.05301631,0.04421096){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.2\end{tabular}}}}%
    \put(0.06086464,0.02862056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.32605592,0.0034998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.57668463,0.25835331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.01993104,0.14501879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.16734948,0.02862056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.27376683,0.02862056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0.38012561,0.02862056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.48658988,0.02862056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0.59290173,0.02862056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2.5\end{tabular}}}}%
    \put(0.62330861,0.2291442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.62330861,0.04485204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.57357283,0.0078488){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.62330861,0.16771348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.62330861,0.10628275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.95036368,0.0078488){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
    \put(0.97508095,0.04493411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.97508095,0.09232808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.97508095,0.13974605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.97508095,0.18716401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{196-k10-long-NLSE-damped-combined.pdf}}%
    \put(0.97508095,0.23600122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/Self-focusing-Gauss-NLSE-damped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Self-focusing-Gauss-NLSE-damped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31395694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.0688585,0.27542728){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.7\end{tabular}}}}%
    \put(0.06882573,0.22174982){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06878401,0.16803283){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.06878401,0.11444207){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.06878405,0.06062955){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.07875073,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721298,0.00432485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}$\end{tabular}}}}%
    \put(0.90642954,0.30002426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.02358264,0.17462151){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.95946091,0.05084103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.89341655,0.00511451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.95946091,0.24478122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0.43929167,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.68044621,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.19841271,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.31880831,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.55851703,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.79890381,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.91847252,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.95946091,0.20599317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.95946091,0.16720513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.95946091,0.1284171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.95946091,0.08962907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Self-focusing-Gauss-NLSE-damped.pdf}}%
    \put(0.95946091,0.28356923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Self-focusing-Gauss-NLSE-damped.pdf}}%
  \end{picture}%
\endgroup%


==> images-simulations/Self-focusing-Gauss-NLSE.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Self-focusing-Gauss-NLSE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31395694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.0688585,0.27542728){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.7\end{tabular}}}}%
    \put(0.06882573,0.22174982){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06878401,0.16803283){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.06878401,0.11444207){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.06878405,0.06062955){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.07875073,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721298,0.00432485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.90642954,0.30002426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.02358264,0.1746215){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.95946091,0.25979015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.95946091,0.05084103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.89341655,0.00511451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.95946091,0.18996414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.95946091,0.12032749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.43929167,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.68044621,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.19841271,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.31880831,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.55851703,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.79890381,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Self-focusing-Gauss-NLSE.pdf}}%
    \put(0.91847252,0.03078312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Self-focusing-Gauss-NLSE.pdf}}%
  \end{picture}%
\endgroup%


==> images-simulations/Self-focusing-Gauss-ORB5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Self-focusing-Gauss-ORB5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31395697)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.0688585,0.27542731){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.7\end{tabular}}}}%
    \put(0.06882573,0.22174986){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06878401,0.16803287){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.06878401,0.11444208){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.06878405,0.06062958){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.07875073,0.03078314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721298,0.00432487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.90642954,0.30002429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.02358264,0.17462154){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.95946091,0.05084106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.89341655,0.00511455){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.95946091,0.09210609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.95946091,0.13335181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.95946091,0.17461481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.95946091,0.215946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.95946091,0.25722178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0.43929167,0.03078314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.68044621,0.03078319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.19841271,0.03078314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.31880831,0.03078314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.55851703,0.03078314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.79890381,0.03078314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Self-focusing-Gauss-ORB5.pdf}}%
    \put(0.91847252,0.03078314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Self-focusing-Gauss-ORB5.pdf}}%
  \end{picture}%
\endgroup%


==> images-simulations/breather2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breather2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37338521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21455683)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{breather2.pdf}}%
    \put(0.90439575,0.20062413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{breather2.pdf}}%
    \put(0.06905297,0.05004869){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06905281,0.0843934){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.7\end{tabular}}}}%
    \put(0.06905281,0.11837082){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.06905281,0.15258223){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.9\end{tabular}}}}%
    \put(0.06905282,0.18666969){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.07875028,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721781,0.00432486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.02358771,0.12458425){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.19642493,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{breather2.pdf}}%
    \put(0.1188447,0.08597278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize $r_1\!\approx\!0.71\,a_\text{min}$\end{tabular}}}}%
    \put(0.1188447,0.06813126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize $r_2\!\approx\!0.87\,a_\text{min}$\end{tabular}}}}%
    \put(0.1188447,0.10330391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize GK sim.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{breather2.pdf}}%
    \put(0.31446877,0.03078307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{breather2.pdf}}%
    \put(0.43263076,0.03078307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{breather2.pdf}}%
    \put(0.55068871,0.03078307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{breather2.pdf}}%
    \put(0.66877625,0.03078307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{breather2.pdf}}%
    \put(0.78696984,0.03078307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{breather2.pdf}}%
    \put(0.9050515,0.03078307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 3.5\end{tabular}}}}%
    \put(0.8934209,0.00511424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{breather2.pdf}}%
    \put(0.95746373,0.17081944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{breather2.pdf}}%
    \put(0.95746373,0.05081823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{breather2.pdf}}%
    \put(0.95746373,0.13081904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{breather2.pdf}}%
    \put(0.95746373,0.09081864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{breather2.pdf}}%
  \end{picture}%
\endgroup%


==> images-simulations/breather3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breather3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37338521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20060244)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{breather3.pdf}}%
    \put(0.06905319,0.05004865){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0\end{tabular}}}}%
    \put(0.06905288,0.08439342){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.06905288,0.11837087){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.06905288,0.15258226){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.06905288,0.18666977){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 2\end{tabular}}}}%
    \put(0.07875045,0.0307831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721798,0.00432486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.02358778,0.1245843){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}}%
    \put(0.19642509,0.0307831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.11884488,0.0859728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize $r_2\!\approx\!0.87\,a_\text{min}$\end{tabular}}}}%
    \put(0.11884488,0.06813129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize Envelope\end{tabular}}}}%
    \put(0.11884488,0.1033889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize Envelope\end{tabular}}}}%
    \put(0.11884923,0.12114529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize $r_1\!\approx\!0.71\,a_\text{min}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{breather3.pdf}}%
    \put(0.3144689,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{breather3.pdf}}%
    \put(0.43263089,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{breather3.pdf}}%
    \put(0.55068884,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{breather3.pdf}}%
    \put(0.66877638,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{breather3.pdf}}%
    \put(0.78696997,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{breather3.pdf}}%
    \put(0.90505163,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 3.5\end{tabular}}}}%
    \put(0.893421,0.00511427){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/damping-Lx-comparison.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'damping-Lx-comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.44561768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80323815)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{damping-Lx-comparison.pdf}}%
    \put(0.08212352,0.30940772){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.08212352,0.41066308){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 2\end{tabular}}}}%
    \put(0.08212352,0.51191846){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 3\end{tabular}}}}%
    \put(0.08212352,0.61317384){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 4\end{tabular}}}}%
    \put(0.08212352,0.7144292){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 5\end{tabular}}}}%
    \put(0.11801494,0.78263183){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize $\times$10$^\text{-5}$\end{tabular}}}}%
    \put(0.08213703,0.00564159){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -2\end{tabular}}}}%
    \put(0.08217221,0.20815227){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0\end{tabular}}}}%
    \put(0.08212733,0.10689691){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -1\end{tabular}}}}%
    \put(0.02060627,0.39332303){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $\gamma$ / $\omega_{ci}$\end{tabular}}}}}%
    \put(0.20177103,0.1828757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 5\end{tabular}}}}%
    \put(0.42058643,0.1828757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 10\end{tabular}}}}%
    \put(0.63967801,0.1828757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 15\end{tabular}}}}%
    \put(0.85849334,0.1828757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{damping-Lx-comparison.pdf}}%
    \put(0.86533739,0.24997071){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svglabelsize $k_\text{pert}$ / $\left(\frac{2\pi}{a_\text{min}}\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{damping-Lx-comparison.pdf}}%
    \put(0.70602842,0.75794641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i1}\!: \gamma_\text{MI}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{damping-Lx-comparison.pdf}}%
    \put(0.7060283,0.71612261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i1}\!: \gamma_\text{MI} + 2.5\!\times\!\gamma_\text{Qiu}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{damping-Lx-comparison.pdf}}%
    \put(0.70602842,0.67429877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i1}\!:$ Simulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{damping-Lx-comparison.pdf}}%
    \put(0.70602842,0.63247495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i2}\!: \gamma_\text{MI}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{damping-Lx-comparison.pdf}}%
    \put(0.7060283,0.59065115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i2}\!: \gamma_\text{MI} + 2.5\!\times\!\gamma_\text{Qiu}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{damping-Lx-comparison.pdf}}%
    \put(0.70602842,0.54882731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i2}\!:$ Simulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{damping-Lx-comparison.pdf}}%
    \put(0.70602842,0.50700349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i3}\!: \gamma_\text{MI}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{damping-Lx-comparison.pdf}}%
    \put(0.7060283,0.46517973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i3}\!: \gamma_\text{MI} + 2.5\!\times\!\gamma_\text{Qiu}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{damping-Lx-comparison.pdf}}%
    \put(0.70602842,0.42335585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\rho_{i3}\!:$ Simulation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/first-comparison/196-k0-Comparison.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-k0-Comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31395694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-k0-Comparison.pdf}}%
    \put(0.06900446,0.28619287){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.06885848,0.22714003){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.0688257,0.16808718){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06878398,0.1090343){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0.06905213,0.05004885){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.2\end{tabular}}}}%
    \put(0.07875069,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721293,0.00432485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-k0-Comparison.pdf}}%
    \put(0.90642952,0.30002426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.02358262,0.17462148){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.17186221,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0.26448387,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0.35747112,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 3\end{tabular}}}}%
    \put(0.45048492,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 4\end{tabular}}}}%
    \put(0.5433057,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 5\end{tabular}}}}%
    \put(0.6365295,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 6\end{tabular}}}}%
    \put(0.72914015,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 7\end{tabular}}}}%
    \put(0.82222869,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 8\end{tabular}}}}%
    \put(0.91578041,0.03078416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{196-k0-Comparison.pdf}}%
    \put(0.95946082,0.27906843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{196-k0-Comparison.pdf}}%
    \put(0.95979151,0.24646452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{196-k0-Comparison.pdf}}%
    \put(0.95946077,0.08344496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{196-k0-Comparison.pdf}}%
    \put(0.95946077,0.11604888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{196-k0-Comparison.pdf}}%
    \put(0.95946077,0.1812567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{196-k0-Comparison.pdf}}%
    \put(0.95946082,0.21386061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{196-k0-Comparison.pdf}}%
    \put(0.95946082,0.14865279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{196-k0-Comparison.pdf}}%
    \put(0.95946082,0.05084105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.89341652,0.00511456){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{196-k0-Comparison.pdf}}%
    \put(0.14527064,0.25406261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize GK Sim.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{196-k0-Comparison.pdf}}%
    \put(0.14514149,0.22770469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize NLSE Sim.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{196-k0-Comparison.pdf}}%
  \end{picture}%
\endgroup%


==> images-simulations/first-comparison/196-k10-long-NLSE-FFT-new2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-k10-long-NLSE-FFT-new2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.95140076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79803813)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-k10-long-NLSE-FFT-new2.pdf}}%
    \put(0.0831364,0.1144941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize \phantom{0}0\end{tabular}}}}%
    \put(0.14450434,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.03960271,0.41639473){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVGlabelsize $k_r / (2\pi/a_\text{min})$ \end{tabular}}}}}%
    \put(0.51271199,0.01078613){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVGlabelsize $t/\omega_{ci}^{-1}$ \end{tabular}}}}%
    \put(0.82498125,0.7632901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $\mathfrak{F}[E_r]$ (a.u.)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-k10-long-NLSE-FFT-new2.pdf}}%
    \put(0.980302,0.70713485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.980302,0.55790839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{196-k10-long-NLSE-FFT-new2.pdf}}%
    \put(0.980302,0.40868184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{196-k10-long-NLSE-FFT-new2.pdf}}%
    \put(0.980302,0.25945524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{196-k10-long-NLSE-FFT-new2.pdf}}%
    \put(0.980302,0.11022861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.28996838,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.43539708,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.58089851,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 1.5}\end{tabular}}}}%
    \put(0.72642965,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.87197871,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 2.5}\end{tabular}}}}%
    \put(0.0831364,0.24422323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 10\end{tabular}}}}%
    \put(0.0831364,0.37393272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 20\end{tabular}}}}%
    \put(0.0831364,0.5036817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 30\end{tabular}}}}%
    \put(0.0831364,0.63345151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{196-k10-long-NLSE-FFT-new2.pdf}}%
    \put(0.87417065,0.00810592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/first-comparison/196-k10-long-NLSE.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-k10-long-NLSE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31395694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-k10-long-NLSE.pdf}}%
    \put(0.06900446,0.28619286){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.06885848,0.22714004){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.06882569,0.16808719){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06878398,0.10903432){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0.06905212,0.05004885){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.2\end{tabular}}}}%
    \put(0.07875069,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721292,0.00432485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.90642954,0.30002426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.02358261,0.17462149){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.24685493,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.41546908,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0.58294589,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.75088153,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0.91873808,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2.5\end{tabular}}}}%
    \put(0.95946085,0.27165148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-k10-long-NLSE.pdf}}%
    \put(0.95946085,0.22465044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 2\end{tabular}}}}%
    \put(0.95946085,0.18329037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.95946085,0.13913363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{196-k10-long-NLSE.pdf}}%
    \put(0.95946085,0.09499723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.95946085,0.05084103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.89341655,0.00511453){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/first-comparison/196-k10-long-ORB5-FFT-new2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-k10-long-ORB5-FFT-new2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.95140076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79803813)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-k10-long-ORB5-FFT-new2.pdf}}%
    \put(0.08313648,0.1144941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize \phantom{0}0\end{tabular}}}}%
    \put(0.14450438,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.03960276,0.41639473){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVGlabelsize $k_r / (2\pi/a_\text{min})$ \end{tabular}}}}}%
    \put(0.51271202,0.01078613){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVGlabelsize $t/\omega_{ci}^{-1}$ \end{tabular}}}}%
    \put(0.82498134,0.7632901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $\mathfrak{F}[E_r]$ (a.u.)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-k10-long-ORB5-FFT-new2.pdf}}%
    \put(0.980302,0.70713489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.980302,0.55790839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{196-k10-long-ORB5-FFT-new2.pdf}}%
    \put(0.980302,0.40868184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{196-k10-long-ORB5-FFT-new2.pdf}}%
    \put(0.980302,0.25945524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{196-k10-long-ORB5-FFT-new2.pdf}}%
    \put(0.980302,0.11022861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.28996841,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.43539705,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.58089851,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 1.5}\end{tabular}}}}%
    \put(0.72642965,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.87197871,0.06710845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\SVGunitsize 2.5}\end{tabular}}}}%
    \put(0.08313648,0.24422323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 10\end{tabular}}}}%
    \put(0.08313648,0.37393272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 20\end{tabular}}}}%
    \put(0.08313648,0.50368166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 30\end{tabular}}}}%
    \put(0.08313648,0.63345149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{196-k10-long-ORB5-FFT-new2.pdf}}%
    \put(0.87410754,0.00810592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/first-comparison/196-k10-long-ORB5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-k10-long-ORB5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31395694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-k10-long-ORB5.pdf}}%
    \put(0.06900447,0.28619287){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.06885848,0.22714003){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.06882569,0.16808719){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06878399,0.10903434){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0.06905212,0.05004885){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.2\end{tabular}}}}%
    \put(0.0787507,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49721288,0.00432485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.90642954,0.30002426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.02358262,0.17462149){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.24685492,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.41546908,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
    \put(0.58294589,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.75088153,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0.91873808,0.03078308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2.5\end{tabular}}}}%
    \put(0.95946091,0.23126336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1.5\end{tabular}}}}%
    \put(0.95946091,0.17112409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-k10-long-ORB5.pdf}}%
    \put(0.95946091,0.11094182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.95946091,0.05084103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.89341661,0.00511453){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/general-simulation-images/Qiu-damping-Lx375.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Qiu-damping-Lx375.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.4667511bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71550171)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Qiu-damping-Lx375.pdf}}%
    \put(0.09187945,0.65102594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0\end{tabular}}}}%
    \put(0.13203423,0.00631176){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize $\times$10$^\text{-5}$\end{tabular}}}}%
    \put(0.09187789,0.5426097){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -1\end{tabular}}}}%
    \put(0.09189476,0.43419343){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -2\end{tabular}}}}%
    \put(0.0919335,0.32577736){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -3\end{tabular}}}}%
    \put(0.09169902,0.21736113){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -4\end{tabular}}}}%
    \put(0.09188372,0.10894487){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -5\end{tabular}}}}%
    \put(0.02305416,0.3889064){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $\gamma_\text{Qiu}$ / $\omega_{ci}$\end{tabular}}}}}%
    \put(1.00109949,0.58228468){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svglabelsize $k_r$ / $\left(\frac{2\pi}{a_\text{min}}\right)$\end{tabular}}}}%
    \put(0.45571788,0.07183746){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{\svglabelsize $\frac{3}{2} k_r^2 \rho_i^2 = 0.3$}\end{tabular}}}}}%
    \put(0.22063809,0.67456865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 5\end{tabular}}}}%
    \put(0.33822065,0.67456865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 10\end{tabular}}}}%
    \put(0.45580323,0.67456865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 15\end{tabular}}}}%
    \put(0.5733481,0.67456869){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 20\end{tabular}}}}%
    \put(0.69094606,0.67456865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 25\end{tabular}}}}%
    \put(0.80837951,0.67456865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 30\end{tabular}}}}%
    \put(0.9261112,0.67456865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 35\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/initial-condition-simulations.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'initial-condition-simulations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.29481506bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70008649)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{initial-condition-simulations.pdf}}%
    \put(0.14674528,0.66962416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1.2\end{tabular}}}}%
    \put(0.1466004,0.57472658){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.14615671,0.47982899){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.1460571,0.38493145){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.14674528,0.19513632){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.2\end{tabular}}}}%
    \put(0.14593033,0.2900339){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0.03636774,0.39694471){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $\Rea[\psi]$/$a_0$\end{tabular}}}}}%
    \put(0.55034692,0.00945584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$/$a_\text{min}$\end{tabular}}}}%
    \put(0.50391635,0.2542689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $p = 1$\end{tabular}}}}%
    \put(0.50391635,0.20572307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $p = 4$\end{tabular}}}}%
    \put(0.5039164,0.15717724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize constant backgr.\end{tabular}}}}%
    \put(0.14612048,0.10023876){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0\end{tabular}}}}%
    \put(0.16303295,0.06436022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.3127184,0.06436022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.2\end{tabular}}}}%
    \put(0.47062583,0.06436022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.4\end{tabular}}}}%
    \put(0.62934816,0.06436022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.78794374,0.06436022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.93759303,0.06436022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/simulations-k/196-Lx375-qiufac-1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-Lx375-qiufac-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.12587738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94817721)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-Lx375-qiufac-1.pdf}}%
    \put(0.22147162,0.18719188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\gamma_\text{MI}$\end{tabular}}}}%
    \put(0.22147162,0.13948227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\gamma_\text{Qiu}$\end{tabular}}}}%
    \put(0.22147162,0.09177249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\gamma_\text{MI} + \gamma_\text{Qiu}$\end{tabular}}}}%
    \put(0.22147162,0.04383457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize Simulation\end{tabular}}}}%
    \put(0.09483882,0.50765588){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.09483882,0.63294106){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 2\end{tabular}}}}%
    \put(0.09483882,0.75822623){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 3\end{tabular}}}}%
    \put(0.09483882,0.88351143){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 4\end{tabular}}}}%
    \put(0.13628712,0.92438039){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize $\times$10$^\text{-5}$\end{tabular}}}}%
    \put(0.09485458,0.13180026){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -2\end{tabular}}}}%
    \put(0.09489475,0.38237057){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0\end{tabular}}}}%
    \put(0.09465257,0.00651506){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -3\end{tabular}}}}%
    \put(0.09484311,0.25708545){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -1\end{tabular}}}}%
    \put(0.02379676,0.45422159){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $\gamma$ / $\omega_{ci}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-Lx375-qiufac-1.pdf}}%
    \put(0.99931791,0.43102607){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svglabelsize $k_\text{pert}$ / $\left(\frac{2\pi}{a_\text{min}}\right)$\end{tabular}}}}%
    \put(0.26615589,0.35354247){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 5\end{tabular}}}}%
    \put(0.58523268,0.35354247){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 10\end{tabular}}}}%
    \put(0.90462845,0.35354247){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 15\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/simulations-k/196-Lx375-qiufac-25.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '196-Lx375-qiufac-25.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.60528564bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94946741)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{196-Lx375-qiufac-25.pdf}}%
    \put(0.22177298,0.18744664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\gamma_\text{MI}$\end{tabular}}}}%
    \put(0.22177298,0.13967212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $2.5\!\times\!\gamma_\text{Qiu}$\end{tabular}}}}%
    \put(0.22177298,0.09189742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize $\gamma_\text{MI} + 2.5\!\times\!\gamma_\text{Qiu}$\end{tabular}}}}%
    \put(0.22177298,0.04389427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglegendsize Simulation\end{tabular}}}}%
    \put(0.09496788,0.50834668){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.09496788,0.63380233){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 2\end{tabular}}}}%
    \put(0.09496788,0.75925797){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 3\end{tabular}}}}%
    \put(0.09496788,0.88471363){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 4\end{tabular}}}}%
    \put(0.13647258,0.92563821){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize $\times$10$^\text{-5}$\end{tabular}}}}%
    \put(0.09498371,0.13197972){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -2\end{tabular}}}}%
    \put(0.0950239,0.3828909){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0\end{tabular}}}}%
    \put(0.09478134,0.00652399){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -3\end{tabular}}}}%
    \put(0.09497217,0.25743531){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize -1\end{tabular}}}}%
    \put(0.02382914,0.45483968){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $\gamma$ / $\omega_{ci}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{196-Lx375-qiufac-25.pdf}}%
    \put(1.00067763,0.43161255){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svglabelsize $k_\text{pert}$ / $\left(\frac{2\pi}{a_\text{min}}\right)$\end{tabular}}}}%
    \put(0.26651807,0.35402357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 5\end{tabular}}}}%
    \put(0.58602902,0.35402357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 10\end{tabular}}}}%
    \put(0.90585941,0.35402357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{196-Lx375-qiufac-25.pdf}}%
  \end{picture}%
\endgroup%


==> images-simulations/simulations-k/Growthrate-scheme-k-8-run196-elfield2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Growthrate-scheme-k-8-run196-elfield2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36209459)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Growthrate-scheme-k-8-run196-elfield2.pdf}}%
    \put(0.06903624,0.3344763){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 1\end{tabular}}}}%
    \put(0.06889026,0.26341598){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.8\end{tabular}}}}%
    \put(0.06885748,0.1923556){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.6\end{tabular}}}}%
    \put(0.06881576,0.12129519){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.4\end{tabular}}}}%
    \put(0.06908391,0.05023498){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 0.2\end{tabular}}}}%
    \put(0.07878247,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.14534044,0.30212893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize Simulation\end{tabular}}}}%
    \put(0.14534044,0.27583858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize Fit Region\end{tabular}}}}%
    \put(0.14534044,0.2495482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize Radial Mask\end{tabular}}}}%
    \put(0.49724472,0.00432486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.90646133,0.34816191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize $E_r$ / $a_0$\end{tabular}}}}%
    \put(0.02361441,0.20719941){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $r$ / $a_\text{min}$\end{tabular}}}}}%
    \put(0.17746505,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0.27557187,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 4\end{tabular}}}}%
    \put(0.3740553,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 6\end{tabular}}}}%
    \put(0.47252784,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 8\end{tabular}}}}%
    \put(0.57094609,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 10\end{tabular}}}}%
    \put(0.66962864,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 12\end{tabular}}}}%
    \put(0.76773546,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 14\end{tabular}}}}%
    \put(0.86621889,0.03078309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 16\end{tabular}}}}%
    \put(0.95949264,0.28746925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 1\end{tabular}}}}%
    \put(0.95949264,0.23960894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0.5\end{tabular}}}}%
    \put(0.95949264,0.1917486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize 0\end{tabular}}}}%
    \put(0.95949264,0.14388827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize -0.5\end{tabular}}}}%
    \put(0.95949264,0.09602798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgunitsize -1\end{tabular}}}}%
    \put(0.89344828,0.00511457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{4}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-simulations/simulations-k/Growthrate-scheme-k-8-run196-fit2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Growthrate-scheme-k-8-run196-fit2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.37339783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30489468)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Growthrate-scheme-k-8-run196-fit2.pdf}}%
    \put(0.06880204,0.26570916){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgunitsize 10$^\text{0}$\end{tabular}}}}%
    \put(0.07878256,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 0\end{tabular}}}}%
    \put(0.49724532,0.00432485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $t$ / $\omega_{ci}^{-1}$\end{tabular}}}}%
    \put(0.02361446,0.17546129){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svglabelsize $|\mathfrak{F}[E_r](k=k_\text{pert})|$ (a.u.)\end{tabular}}}}}%
    \put(0.17746511,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 2\end{tabular}}}}%
    \put(0.27557143,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 4\end{tabular}}}}%
    \put(0.37405486,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 6\end{tabular}}}}%
    \put(0.47252844,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 8\end{tabular}}}}%
    \put(0.57094666,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 10\end{tabular}}}}%
    \put(0.66962921,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 12\end{tabular}}}}%
    \put(0.76773603,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 14\end{tabular}}}}%
    \put(0.86621946,0.03078302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize 16\end{tabular}}}}%
    \put(0.8934586,0.00510019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgunitsize $\times$10$^\text{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Growthrate-scheme-k-8-run196-fit2.pdf}}%
    \put(0.14534051,0.2843567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize FFT coeff.\end{tabular}}}}%
    \put(0.14534051,0.2580666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize Envelope\end{tabular}}}}%
    \put(0.14534051,0.23177618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize Exp. Fit $\gamma_\text{Fit}\!=\!2.27\,\omega_{ci}$ \end{tabular}}}}%
    \put(0.14534051,0.20548575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svglabelsize Analytic $\gamma_\text{MI}\!=\!2.86\,\omega_{ci}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-theory/G-vs-taue-thick-Lx-400.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G-vs-taue-thick-Lx-400.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.63320923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76998364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{G-vs-taue-thick-Lx-400.pdf}}%
    \put(0.87220494,0.20710276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $\tau_e = T_e / T_i$\end{tabular}}}}%
    \put(0.06483142,0.39101925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 3\end{tabular}}}}%
    \put(0.06501776,0.46876883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 4\end{tabular}}}}%
    \put(0.06474267,0.54651838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 5\end{tabular}}}}%
    \put(0.0642391,0.62426795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 6\end{tabular}}}}%
    \put(0.06475846,0.70201752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 7\end{tabular}}}}%
    \put(0.10509256,0.75138388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize $\cdot$ 10$^\text{-10}$\end{tabular}}}}%
    \put(0.06470392,0.31326946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 2\end{tabular}}}}%
    \put(0.21001409,0.12303516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 3\end{tabular}}}}%
    \put(0.32068828,0.1226646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 4\end{tabular}}}}%
    \put(0.43136245,0.12303516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 5\end{tabular}}}}%
    \put(0.65271078,0.1226646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 7\end{tabular}}}}%
    \put(0.76338495,0.12307102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 8\end{tabular}}}}%
    \put(0.87405909,0.12301124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 9\end{tabular}}}}%
    \put(0.01859976,0.28549514){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $\calG (\omega_{ci}\text{m}^2)$\end{tabular}}}}}%
    \put(0.06613878,0.23551992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1\end{tabular}}}}%
    \put(0.06491846,0.15777032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0\end{tabular}}}}%
    \put(0.0558508,0.08002078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize -1\end{tabular}}}}%
    \put(0.0558508,0.00227118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize -2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{G-vs-taue-thick-Lx-400.pdf}}%
    \put(0.54203662,0.12303516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 6\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images-theory/Growthrate-Curve-paper2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Growthrate-Curve-paper2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{953.25004037bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50118015)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Growthrate-Curve-paper2.pdf}}%
    \put(0.49314591,0.41035722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1\end{tabular}}}}%
    \put(0.47342072,0.01300491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0\end{tabular}}}}%
    \put(0.76881003,0.01300491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 1\end{tabular}}}}%
    \put(0.85925683,0.01377905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize $\sqrt{\text{2}}$\end{tabular}}}}%
    \put(0.17456318,0.01300491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize -1\end{tabular}}}}%
    \put(0.03326803,0.01377947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize -$\sqrt{\text{2}}$\end{tabular}}}}%
    \put(0.91135351,0.0901125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $k_\text{pert}/k_\text{max}$\end{tabular}}}}%
    \put(0.50103825,0.47106614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $|\Imm\,\omega_\text{pert}|/\!\left(\alpha_\text{NL} a_0^2\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Growthrate-Curve-paper2.pdf}}%
  \end{picture}%
\endgroup%


==> images-theory/Linear-Dispersion-Comparison-2-v2-altered-edge.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Linear-Dispersion-Comparison-2-v2-altered-edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1350.28945082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58309348)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.08922924,0.54687799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\calG\!=\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.16786288,0.54687798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\alpha_\text{NL}\!=\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.26930388,0.54687799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize no dispersion}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.26835981,0.36892715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize normal disp.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.2683598,0.18985075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize anomalous disp.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.08922924,0.36892715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\calG\!<\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.16786288,0.36892715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\alpha_\text{NL}\!=\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.08922924,0.18985075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\calG\!>\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
    \put(0.16786288,0.18985075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\alpha_\text{NL}\!=\!0$}\end{tabular}}}}%
    \put(0.03641842,0.41225012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.4}\end{tabular}}}}%
    \put(0.03641842,0.48897167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.03641842,0.56621346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.6}\end{tabular}}}}%
    \put(0.03641842,0.23368136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.4\end{tabular}}}}%
    \put(0.03641842,0.31040298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.03641842,0.38764479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.6}\end{tabular}}}}%
    \put(0.03641842,0.05487994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.4\end{tabular}}}}%
    \put(0.07416002,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.17761099,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.28074617,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.38406426,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 3}\end{tabular}}}}%
    \put(0.48750337,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 4}\end{tabular}}}}%
    \put(0.95453854,0.44468467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.59057473,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 5}\end{tabular}}}}%
    \put(0.69394867,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 6}\end{tabular}}}}%
    \put(0.79723135,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 7}\end{tabular}}}}%
    \put(0.95453854,0.17961649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize -1}\end{tabular}}}}%
    \put(0.95453854,0.24209912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize -0.5}\end{tabular}}}}%
    \put(0.95453854,0.31157546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.95453854,0.38108841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.9005528,0.03074976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 8}\end{tabular}}}}%
    \put(0.03641842,0.13160147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.5\end{tabular}}}}%
    \put(0.02034934,0.0981503){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $r$ (a.u.)\end{tabular}}}}}%
    \put(0.45716504,0.00338913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $t$ (a.u.)\end{tabular}}}}%
    \put(0.90774912,0.47716422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $\text{Re}[\psi]$/$a_0$}\end{tabular}}}}%
    \put(0.02034934,0.27695172){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $r$ (a.u.)\end{tabular}}}}}%
    \put(0.02034934,0.45552051){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \SVGlabelsize $r$ (a.u.)\end{tabular}}}}}%
    \put(0.03641842,0.20662161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Linear-Dispersion-Comparison-2-v2-altered-edge.pdf}}%
  \end{picture}%
\endgroup%


==> images-theory/MI-breather-new-with-FFT4.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MI-breather-new-with-FFT4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1352.02807617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62966489)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.03637157,0.42340499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.4\end{tabular}}}}%
    \put(0.06962687,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.17294485,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.27594734,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.37913257,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 3}\end{tabular}}}}%
    \put(0.48243869,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 4}\end{tabular}}}}%
    \put(0.5853774,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 5}\end{tabular}}}}%
    \put(0.68861845,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 6}\end{tabular}}}}%
    \put(0.7917683,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 7}\end{tabular}}}}%
    \put(0.89495691,0.39930586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.03637158,0.50002786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.2680147,0.55820224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize anomalous disp.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.08911449,0.55820223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\calG\!>\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.16764701,0.55820223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\alpha_\text{NL}\!>\!0$}\end{tabular}}}}%
    \put(0.02032316,0.46661971){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $r$ (a.u.)\end{tabular}}}}}%
    \put(0.45657721,0.37198042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $t$ (a.u.)\end{tabular}}}}%
    \put(0.90658182,0.61280653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $\text{Re}[\psi]$/$a_0$}\end{tabular}}}}%
    \put(0.03637157,0.57495155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331106,0.55787478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331106,0.5233211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331106,0.48876742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331106,0.45421374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331106,0.41966006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.04255345,0.05480757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize \phantom{0}0\end{tabular}}}}%
    \put(0.06962687,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.17294483,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.27594734,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.37913254,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 3}\end{tabular}}}}%
    \put(0.48243866,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 4}\end{tabular}}}}%
    \put(0.5853774,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 5}\end{tabular}}}}%
    \put(0.68861845,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 6}\end{tabular}}}}%
    \put(0.7917683,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 7}\end{tabular}}}}%
    \put(0.89495691,0.03070847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 8}\end{tabular}}}}%
    \put(0.04255345,0.19385599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 30\end{tabular}}}}%
    \put(0.04255345,0.2662531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 45\end{tabular}}}}%
    \put(0.04255345,0.12145888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.02032316,0.2014565){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVGlabelsize $k_r$ (a.u.)\end{tabular}}}}}%
    \put(0.45657718,0.00338303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $t$ (a.u.)\end{tabular}}}}%
    \put(0.90658172,0.36957812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $|\mathfrak{F}[\Rea\!\left[\psi\right]]|$ (a.u.)}\end{tabular}}}}%
    \put(0.04255345,0.33172313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331104,0.34233379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.95331104,0.2699349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331104,0.19753598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331104,0.1251371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{MI-breather-new-with-FFT4.pdf}}%
    \put(0.95331104,0.05273818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{MI-breather-new-with-FFT4.pdf}}%
  \end{picture}%
\endgroup%


==> images-theory/MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1344.26600178bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26175072)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf}}%
    \put(0.0365816,0.20754746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.6\end{tabular}}}}%
    \put(0.95881568,0.20197012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.9118166,0.24479505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $\text{Re}[\psi]$/$a_0$}\end{tabular}}}}%
    \put(0.95881566,0.0663863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize -1}\end{tabular}}}}%
    \put(0.95881566,0.13567364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf}}%
    \put(0.0365816,0.05512584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.4\end{tabular}}}}%
    \put(0.07449232,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.17840684,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.28200415,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.38578519,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 3}\end{tabular}}}}%
    \put(0.4896878,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 4}\end{tabular}}}}%
    \put(0.59322101,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 5}\end{tabular}}}}%
    \put(0.69705815,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 6}\end{tabular}}}}%
    \put(0.80080363,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 7}\end{tabular}}}}%
    \put(0.90458804,0.03088755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 8}\end{tabular}}}}%
    \put(0.0365816,0.13219116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.5\end{tabular}}}}%
    \put(0.02044052,0.09859009){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $r$ (a.u.)\end{tabular}}}}}%
    \put(0.45921353,0.00340431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $t$ (a.u.)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf}}%
    \put(0.70654793,0.19070144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize anomalous disp.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf}}%
    \put(0.52661518,0.19070144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\calG\!>\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf}}%
    \put(0.60560077,0.19070144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\alpha_\text{NL}\!=\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MI-understanding-0-altered-edge-mzcolormap-2-edit.pdf}}%
  \end{picture}%
\endgroup%


==> images-theory/Nonlinear-Term-Comparison-alter-v2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Nonlinear-Term-Comparison-alter-v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1350.29758243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4044838)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Nonlinear-Term-Comparison-alter-v2.pdf}}%
    \put(0.08922479,0.36849032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\calG\!=\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Nonlinear-Term-Comparison-alter-v2.pdf}}%
    \put(0.16785796,0.36849045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\alpha_\text{NL}\!=\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Nonlinear-Term-Comparison-alter-v2.pdf}}%
    \put(0.2692982,0.36849044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize no dispersion}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Nonlinear-Term-Comparison-alter-v2.pdf}}%
    \put(0.08924233,0.18988455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\calG\!=\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Nonlinear-Term-Comparison-alter-v2.pdf}}%
    \put(0.16787545,0.18988453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGmathsize $\alpha_\text{NL}\!>\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Nonlinear-Term-Comparison-alter-v2.pdf}}%
    \put(0.26931583,0.18988454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize no dispersion}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Nonlinear-Term-Comparison-alter-v2.pdf}}%
    \put(0.03642425,0.23364148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.4}\end{tabular}}}}%
    \put(0.03642425,0.31036256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.03642425,0.38760388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.6}\end{tabular}}}}%
    \put(0.03642425,0.0550738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGunitsize 0.4\end{tabular}}}}%
    \put(0.03642425,0.13179497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.03642425,0.2090363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.6}\end{tabular}}}}%
    \put(0.07416566,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.17761597,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.28075053,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 2}\end{tabular}}}}%
    \put(0.38406801,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 3}\end{tabular}}}}%
    \put(0.48750651,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 4}\end{tabular}}}}%
    \put(0.95453884,0.35383456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 1}\end{tabular}}}}%
    \put(0.59057723,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 5}\end{tabular}}}}%
    \put(0.69395055,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 6}\end{tabular}}}}%
    \put(0.79723261,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 7}\end{tabular}}}}%
    \put(0.95453884,0.08876761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize -1}\end{tabular}}}}%
    \put(0.95453884,0.15124985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize -0.5}\end{tabular}}}}%
    \put(0.95453884,0.22072581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0}\end{tabular}}}}%
    \put(0.95453884,0.29023831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 0.5}\end{tabular}}}}%
    \put(0.90055343,0.03075061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGunitsize 8}\end{tabular}}}}%
    \put(0.45716834,0.00338992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $t$ (a.u.)\end{tabular}}}}%
    \put(0.90774968,0.38631337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\SVGlabelsize $\text{Re}[\psi]$/$a_0$}\end{tabular}}}}%
    \put(0.02035525,0.09834389){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\SVGlabelsize $r$ (a.u.)\end{tabular}}}}}%
    \put(0.02035525,0.27691161){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \SVGlabelsize $r$ (a.u.)\end{tabular}}}}}%
  \end{picture}%
\endgroup%

